Optical and Near-IR Imaging of Ultra Steep Spectrum Radio Sources - The K-z diagram of radio and optically selected galaxies

We present optical and/or near-IR images of 128 ultra steep spectrum (USS) radio sources. Roughly half of the objects are identified in the optical images (R <~ 24), while in the near-IR images, >94% are detected at K<~ 22. The mean K-magnitude is K=19.26 within a 2" diameter aperture. The distribution of R-K colors indicates that at least 1/3 of the objects observed have very red colors (R-K>5). The major axes of the identifications in K-band are preferentially oriented along the radio axes, with half of them having compact morphologies. The 22 sources with spectroscopic redshifts and K-band magnitudes follow the K-z relation found from previous radio samples, but with a larger scatter. We argue that this may be due to a dependence of K-magnitude on the radio power, with the highest radio power sources inhabiting the most massive host galaxies. We present a composite K-z diagram of radio-loud and radio-quiet galaxies, selected from the HDF-North and the Hawaii surveys. Out to z <~ 1, the radio-loud galaxies trace the bright envelope of the radio quiet galaxies, while at z >~ 1, the radio-loud galaxies are >~ 2 magnitudes brighter. We argue that this is not due to a contribution from the AGN or emission lines. This difference strongly suggests that radio galaxies pinpoint the most massive systems out to the highest known redshifts, probably due to the mutual correlation of the mass of the galaxy and the radio power on the mass of the central black hole.

==> (inline-0) <==
\begin{deluxetable}{rrccccccc}
\tablewidth{0pc}
\tabletypesize{\small}
\tablecaption{Recent Radio Redshift Surveys}
\tablehead{
\colhead{Survey} & \colhead{Selection in $S$} & \colhead{Selection in $\alpha$} & \colhead{Median} & \colhead{Mean} & \colhead{\% $z_{spec}$} & \colhead{Mean $z$} & \colhead{\# sources} & \colhead{Reference}\\
\colhead{} & \colhead{[mJy]} & \colhead{} & \colhead{$S_{1400}$ [mJy]} & \colhead{$S_{1400}$ [mJy]} & \colhead{} & \colhead{} & \colhead{} & \colhead{}}

\startdata
MRC    & $S_{408} > 950$                  &  All                           &  463 &  641 &  67.0 & 0.74 &  558 & 1 \\
6CE    & 2000$ < S_{151} < $3930          &  All                           &  391 &  427 &  94.9 & 1.14 &\phn59& 2 \\
MP     & $S_{408} > 700$; $S_{4850} > 35$ &  $\alpha_{408}^{4850} < -1.20$ &  311 &  395 &  15.5 & 0.88 &\phn58& 3 \\
USS    & varies\tablenotemark{a}          & $\alpha<-1.0$\tablenotemark{a} &  281 &  318 &\phn2.3& 1.27 & 1165 & 4 \\
7C-III & $S_{151} > 500$                  &  All                           &  184 &  211 &  81.5 & 1.19 &\phn54& 5 \\ 
6C$^*$ &  960$ < S_{151} < $2000          &  $\alpha_{151}^{4850} < -0.98$ &  131 &  127 & 100.0 & 1.96 &\phn29& 6 \\
TN     & $S_{365} > 150$; $S_{1400} > 10$ &  $\alpha_{365}^{1400} < -1.30$ &\phn74&  118 &\phn7.1& 2.10 &  268 & 3 \\
WN     & $S_{325} >  18$; $S_{1400} > 10$ &  $\alpha_{325}^{1400} < -1.30$ &\phn18&\phn41&\phn4.4& 1.87 &  343 & 3 \\
\enddata
\tablenotetext{a}{The USS sample of R\"ottgering \etal (1994)\nocite{rot94} consists of 9 sub-samples, each with different flux density and spectral index limits. See Table 4 of R\"ottgering \etal (1994) for details.}
\tablerefs{(1) \citet{mcc96}; (2) \citet{raw01}; (3) \citet{deb00a}; (4) \citet{rot94}; (5) \citet{lac99}; (6) \citet{jar01a}}  
\label{surveys}
\end{deluxetable}

\begin{deluxetable}{llrrcr}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Observing Sessions}
\tablehead{
\colhead{Run} & \colhead{UT Date} & \colhead{Telescope} & \colhead{Instrument} & \colhead{Photometric?} & \colhead{Seeing}}

\startdata
L3 & 1996 Apr 19     & Lick 3m  & Kast           & no     & 1\farcs8 \\
L6 & 1996 Nov 11     & Lick 3m  & Kast           & yes    & 1\farcs3 \\ 
L7 & 1997 Jan 7-9    & Lick 3m  & Kast           & no     & 2\arcsec-3\arcsec \\
E2 & 1997 Mar 5-6    & ESO 3.6m & EFOSC1         & yes    & 1\farcs3 \\
E3 & 1997 Apr 9-11   & ESO 3.6m & EFOSC1         & yes    & 1\farcs4 \\
W4 & 1997 May 1-2    & WHT 4.2m & Prime-focus    & yes    & 0\farcs9 \\
L8 & 1997 May 6-7    & Lick 3m  & Kast           & yes    & 1\farcs7 \\
L9 & 1997 Jun 6-8    & Lick 3m  & Kast           & yes    & 1\farcs1--2\arcsec \\
L10 & 1997 Aug 8     & Lick 3m  & Kast           & no     & 1\farcs2--1\farcs5 \\
K4 & 1997 Sep 10-11  & Keck 10m & NIRC           & yes    & 0\farcs4--0\farcs5 \\
C1 & 1998 Feb 16     & CTIO 4m  & CIRIM          & yes    & 0\farcs5 \\
K7 & 1998 Apr 18-19  & Keck 10m & NIRC           & yes    & 0\farcs4--0\farcs6 \\
L13 & 1998 Aug 23-24 & Lick 3m  & Kast           & yes    & 1\farcs3 \\
C2 & 1998 Sep 1-4    & CTIO 4m  & CIRIM          & partly & 0\farcs6--1\arcsec \\
L15 & 1998 Oct 18-19 & Lick 3m  & Kast           & partly & 1\farcs0--1\farcs3 \\
K9 & 1998 Dec 19-20  & Keck 10m & LRIS           & yes    & 0\farcs7 \\
W5 & 1999 May 17-19  & WHT 4.2m & Prime-focus    & yes    & 1\farcs0 \\
K10 & 1999 May 22-23 & Keck 10m & NIRC           & yes    & 0\farcs3--0\farcs4 \\
K12 & 1999 Sep 23-24 & Keck 10m & NIRC           & no\tablenotemark{a} & 0\farcs4--0\farcs7 \\
P1  & 1999 Oct 13    & Palomar 60\arcsec & CCD13 & yes    & 0\farcs9 \\
K13 & 2000 Jan 30    & Keck 10m & NIRC           & yes    & 0\farcs6 \\
\enddata
\tablenotetext{a}{Affected by instrumental problems, see \S2.1.1}
\label{imobservations}
\end{deluxetable}

\begin{deluxetable}{rlllr}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Journal of Imaging Observations}
\tablehead{
\colhead{Source} & \colhead{$z$} & \colhead{Run} & \colhead{Filter} & \colhead{$t_{exp}$(s)}
}
\startdata
WN J0000$+$4654 &\nodata& K12 & $K         $ &  780 \\
WN J0007$+$3641 &\nodata& L13 & $r_S       $ &  600 \\
WN J0034$+$4142 &\nodata& L13 & $r_S       $ & 3000 \\
                &       & K12 & $K         $ & 1020 \\
WN J0040$+$3857 & 2.605 & L15 & $r_S       $ & 2700 \\
MP J0100$-$6403 &\nodata& C2  & $K         $ & 1800 \\
TN J0102$-$1055 &\nodata& K12 & $K         $ &  780 \\
MP J0114$-$3302 &\nodata& C2  & $K         $ & 1920 \\
WN J0117$+$3715 &\nodata& K12 & $K         $ &  840 \\
TN J0121$+$1320 & 3.516 & L7  & $r_S       $ & 1800 \\
                &       & K4  & $K_S       $ & 3840 \\
MP J0130$-$8352 &\nodata& C2  & $K         $ & 1920 \\
WN J0137$+$3250 &\nodata& L15 & $r_S       $ & 3600 \\
MP J0141$-$6941 &\nodata& C2  & $K         $ & 1920 \\
WN J0155$+$8036 &\nodata& L15 & $r_S       $ & 2100 \\
TN J0201$-$1302 &\nodata& K12 & $K         $ & 1560 \\
MP J0202$-$5425 &\nodata& C2  & $K         $ & 3840 \\
TN J0205$+$2242 & 3.506 & L7  & $r_S       $ & 1980 \\
                &       & K4  & $K_S       $ & 1920 \\
TN J0218$+$0844 &\nodata& L10 & $r_S       $ &  900 \\
WN J0231$+$3600 & 3.079 & K9  & $I         $ &  720 \\
MP J0249$-$4145 &\nodata& C2  & $K         $ &  840 \\
WN J0303$+$3733 & 2.506 & L15 & $r_S       $ & 3000 \\
WN J0305$+$3525 &\nodata& K9  & $I         $ &  960 \\
                &       & K12 & $K         $ & 2280 \\
WN J0310$+$3644 &\nodata& K9  & $I         $ &  900 \\
MP J0340$-$6507 &\nodata& C2  & $K         $ &  960 \\
WN J0346$+$3039 &\nodata& K12 & $K_S       $ &  600 \\
WN J0359$+$3000 &\nodata& L13 & $r_S       $ & 3000 \\
                &       & K12 & $K_S       $ &  540 \\
TN J0402$+$1007 &\nodata& L7  & $r_S       $ & 2280 \\
                &       & K4  & $K_S       $ & 1920 \\
TN J0410$+$1019 &\nodata& K12 & $K         $ & 1320 \\
MP J0449$-$5449 &\nodata& C2  & $K         $ &  720 \\
TN J0452$-$1737 & 2.256 & L7  & $r_S       $ & 1800 \\
                &       & K4  & $K_S       $ &  960 \\
TN J0517$-$0641 &\nodata& E2  & $R         $ &  600 \\
WN J0528$+$6549 &\nodata& K13 & $K         $ & 1920 \\
WN J0538$+$7348 &\nodata& L15 & $r_S       $ & 3000 \\
                &       & K13 & $K         $ & 1920 \\
TN J0552$-$0433 &\nodata& E2  & $R         $ &  600 \\
MP J0601$-$3926 &\nodata& C1  & $K_S       $ & 3840 \\
WN J0610$+$6611 &\nodata& K13 & $K^{\prime}$ & 1920 \\
WN J0617$+$5012 & 3.153 & L6  & $r_S       $ & 2550 \\
                &       & K4  & $K_S       $ & 2880 \\
WN J0633$+$4653 &\nodata& L15 & $r_S       $ & 3600 \\
WN J0716$+$5107 &\nodata& L15 & $r_S       $ & 3300 \\
                &       & K13 & $K^{\prime}$ & 1920 \\
WN J0717$+$4611 & 1.462 & L6  & $r_S       $ &  900 \\
WN J0741$+$5611 &\nodata& L7  & $r_S       $ & 2400 \\
                &       & K7  & $K         $ & 1500 \\
WN J0747$+$3654 & 2.992 & L7  & $r_S       $ &  900 \\
                &       & K13 & $K^{\prime}$ & 1260 \\
WN J0813$+$4828 & 1.274 & L7  & $r_S       $ & 2700 \\
                &       & K7  & $K_S       $ & 1920 \\
TN J0837$-$1053 &\nodata& E2  & $R         $ &  600 \\
TN J0855$-$0000 &\nodata& E2  & $R         $ &  900 \\
TN J0856$-$1510 &\nodata& E3  & $R         $ &  900 \\
                &       & K13 & $K^{\prime}$ & 3360 \\
TN J0910$-$2228 &\nodata& E3  & $R         $ &  900 \\
TN J0920$-$0712 & 2.760 & E3  & $R         $ &  300 \\
TN J0924$-$2201 & 5.19  & E3  & $R         $ &  900 \\
                &       & K7  & $K_S       $ & 3840 \\
TN J0936$-$2243 & 1.479 & E3  & $R         $ &  900 \\
                &       & K7  & $K_S       $ &  960 \\
TN J0941$-$1628 & 1.644 & E2  & $R         $ &  900 \\
WN J0948$+$6305 &       & L15 & $r_S       $ & 2100 \\
WN J1015$+$3038 & 0.54: & K7  & $K_S       $ &  960 \\
TN J1026$-$2116 &       & E3  & $R         $ &  900 \\
                &       & K7  & $K         $ &  960 \\
TN J1033$-$1339 & 2.425 & E3  & $R         $ &  900 \\
                &       & K10 & $K_S       $ & 2880 \\
TN J1043$-$1718 &\nodata& E3  & $R         $ &  900 \\
TN J1049$-$1258 &\nodata& E2  & $R         $ &  600 \\
                &       & K7  & $K         $ &  900 \\
WN J1053$+$5424 &\nodata& L7  & $r_S       $ & 3240 \\
                &       & K10 & $K_S       $ & 1920 \\
WN J1055$+$3047 &\nodata& L7  & $r_S       $ & 2400 \\
                &       & K7  & $K_S       $ &  960 \\
TN J1102$-$1651 & 2.111 & E2  & $R         $ &  900 \\
TN J1112$-$2948 & 3.09  & E2  & $R         $ &  600 \\
WN J1115$+$5016 & 2.54  & L7  & $r_S       $ & 2100 \\
                &       & K7  & $K_S       $ &  960 \\
TN J1123$-$2154 & 4.109 & E2  & $R         $ &  900 \\
                &       & K7  & $K_S       $ &  960 \\
WN J1123$+$3141 & 3.217 & L3  & $r_S       $ & 2700 \\
                &       & K10 & $K_S       $ & 1920 \\
TN J1146$-$1052 &\nodata& W5  & $R         $ &  600 \\
TN J1148$-$0901 &\nodata& W5  & $R         $ &  600 \\
TN J1151$-$3013 &\nodata& E3  & $R         $ &  900 \\
                &       & K10 & $K_S       $ & 1920 \\
TN J1159$-$1629 &\nodata& E3  & $R         $ &  600 \\
WN J1224$+$5436 &\nodata& W5  & $R         $ &  600 \\
                &       & K10 & $K         $ & 1920 \\
WN J1242$+$3915 & 2.131 & L7  & $r_S       $ & 3840 \\
                &       & K7  & $K_S       $ &  960 \\
WN J1258$+$3212 &\nodata& L9  & $r_S       $ & 3300 \\
                &       & K13 & $K^{\prime}$ & 1260 \\
WN J1314$+$3649 &\nodata& W4  & $R         $ &  600 \\
                &       & K7  & $K         $ &  960 \\
WN J1333$+$3037 & 1.213 & W4  & $R         $ &  600 \\
TN J1338$-$1942 & 4.11  & E3  & $R         $ &  600 \\
                &       & K7  & $K         $ & 3840 \\
WN J1355$+$3848 &\nodata& W4  & $R         $ &  600 \\
                &       & K10 & $K_S       $ & 1920 \\
WN J1420$+$6735 &\nodata& W5  & $R         $ &  600 \\
                &       & K10 & $K         $ & 1920 \\
WN J1421$+$3103 &\nodata& W5  & $R         $ &  600 \\
TN J1428$+$2425 &\nodata& K10 & $K_S       $ & 1920 \\
WN J1433$+$3044 &\nodata& W4  & $R         $ &  600 \\
                &       & K7  & $K_S       $ &  960 \\
WN J1450$+$3534 &\nodata& W5  & $R         $ &  600 \\
                &       & K10 & $K         $ & 1920 \\
WN J1500$+$3613 &\nodata& L9  & $r_S       $ & 1800 \\
TN J1506$+$2728 &\nodata& K10 & $K_S       $ & 1920 \\
WN J1525$+$3010 &\nodata& W4  & $R         $ &  600 \\
                &       & K7  & $K         $ & 1020 \\
WN J1529$+$3454 &\nodata& W5  & $R         $ &  600 \\
WN J1543$+$3512 & 0.703 & W4  & $R         $ &  600 \\
WN J1546$+$3005 &\nodata& W4  & $R         $ &  600 \\
WN J1546$+$3935 &\nodata& W4  & $R         $ &  600 \\
WN J1550$+$3830 &\nodata& L9  & $r_S       $ & 1200 \\
                &       & K10 & $K         $ & 1920 \\
WN J1555$+$4011 &\nodata& K10 & $K_s       $ &  960 \\
WN J1604$+$5505 &\nodata& K10 & $K_S       $ & 1920 \\
TN J1634$-$2222 &\nodata& E3  & $R         $ &   60 \\
WN J1645$+$4413 &\nodata& K10 & $K_S       $ &  960 \\
WN J1718$+$5823 &\nodata& L13 & $r_S       $ & 3600 \\
WN J1731$+$4640 &\nodata& K10 & $K_s       $ & 1860 \\
WN J1731$+$4654 &\nodata& L10 & $r_S       $ &  900 \\
                &       & K10 & $K_S       $ &  840 \\
MP J1755$-$6916 & 2.551 & C2  & $K         $ & 2880 \\
MP J1758$-$6738 & 2.026 & C2  & $K         $ & 1560 \\
WN J1802$+$3948 &\nodata& L13 & $r_S       $ & 3600 \\
WN J1804$+$3048 &\nodata& K10 & $K_S       $ &  960 \\
WN J1818$+$3852 &\nodata& K10 & $K         $ & 1920 \\
WN J1818$+$6144 &\nodata& K10 & $K         $ &  960 \\
WN J1829$+$5945 &\nodata& L13 & $r_S       $ &  660 \\
WN J1830$+$6422 &\nodata& L13 & $r_S       $ & 3900 \\
WN J1836$+$5210 &\nodata& K10 & $K_s       $ &  960 \\
WN J1859$+$5900 &\nodata& W5  & $R         $ &  600 \\
WN J1859$+$5416 &\nodata& W5  & $R         $ &  600 \\
WN J1911$+$6342 & 3.590 & K10 & $K         $ &  960 \\
WN J1917$+$6635 &\nodata& K10 & $K         $ &  960 \\
MP J1929$-$3732 & 0.748 & C2  & $K         $ & 2880 \\
TN J1941$-$1952 &\nodata& K12 & $K         $ &  840 \\
TN J1954$-$1207 &\nodata& K10 & $K         $ &  960 \\
MP J2003$-$8340 & 1.169 & C2  & $K         $ & 3840 \\
TN J2007$-$1316 &\nodata& K12 & $K_S       $ &  780 \\
TN J2008$-$1344 &\nodata& P1  & $r         $ &  900 \\
TN J2009$-$3040 &\nodata& K10 & $K         $ & 1440 \\
TN J2028$-$1934 &\nodata& P1  & $r         $ &  900 \\
                &       & K12 & $K_s       $ & 1320 \\
WN J2044$+$7044 &\nodata& L15 & $r_S       $ & 3300 \\
                &       & K10 & $K_s       $ & 1560 \\
MP J2045$-$6018 & 1.464 & C2  & $K         $ & 2460 \\
MP J2048$-$5750 & 1.262 & C2  & $K         $ & 2880 \\
MP J2126$-$5439 &\nodata& C2  & $K         $ & 2880 \\
WN J2213$+$3411 &\nodata& L13 & $r_S       $ & 3900 \\
                &       & K12 & $K_S       $ & 1560 \\
WN J2221$+$3800 &\nodata& P1  & $r         $ &  900 \\
WN J2222$+$3305 &\nodata& L15 & $r_S       $ &  600 \\
MP J2226$-$7654 &\nodata& C2  & $K         $ & 1680 \\
WN J2250$+$4131 &\nodata& K12 & $K         $ & 1560 \\
WN J2313$+$4053 & 2.99  & L15 & $r_S       $ &  120 \\
WN J2313$+$4253 &\nodata& K12 & $K         $ & 1080 \\
TN J2314$+$2053 &\nodata& L10 & $r_S       $ &  840 \\
                &       & K12 & $K         $ & 1800 \\
MP J2352$-$6154 &\nodata& C2  & $K         $ & 3840 \\
\enddata
\label{imjournal}
\end{deluxetable}

\begin{deluxetable}{llccr}
\tablewidth{0pc}
\tablecaption{Observational Setup}
\tablehead{
\colhead{Telescope} & \colhead{Instrument} & \colhead{Filter} & \colhead{FOV\tablenotemark{a}}  & \colhead{Pixel scale}}

\startdata
Keck     & LRIS       & $I$                  & 6\arcmin$\times$7\farcm8     & 0\farcs212\phn $\pm$ 0\farcs001\phn \\
\\                              
%VLT Antu & FORS1      & $R$                  & 6\farcm8$\times$6\farcm8     & 0\farcs200\phn  \\
%\\                             
WHT      & PFIP+EEV42 & $R$                  & 8\arcmin$\times$16\arcmin    & 0\farcs236\phn $\pm$ 0\farcs001\phn \\
         & PFIP+LOR2  & $R$                  & 9\arcmin$\times$9\arcmin     & 0\farcs2631 $\pm$ 0\farcs0006 \\
\\                              
ESO 3.6m & EFOSC1     & $R$                  & 5\farcm2$\times$5\farcm2     & 0\farcs6075 $\pm$ 0\farcs0007 \\
\\                              
Lick 3m  & Kast       & $r_S$                & 145\arcsec$\times$145\arcsec & 0\farcs789\phn $\pm$ 0\farcs0035 \\
\\                              
Palomar 60\arcsec & CCD13 & $r$              & 12\farcm9$\times$12\farcm9 & 0\farcs3786\phn $\pm$ 0\farcs0005 \\
\\                              
\hline
\\                              
Keck     & NIRC       & $K, K_S, K^{\prime}$ & 38\farcs4$\times$38\farcs4   & 0\farcs1516 $\pm$ 0\farcs0016 \\
\\                              
CTIO 4m  & CIRIM      & $K, K_S$             & 54\arcsec$\times$54\arcsec   & 0\farcs219\phn $\pm$ 0\farcs007\phn \\
\enddata
\tablenotetext{a}{Field of view of a single exposure; the combined images might be significantly larger due to the dithering applied.}
\label{imsetup}
\end{deluxetable}

\begin{deluxetable}{lcll}
\tablewidth{0pc}
\tabletypesize{\footnotesize}
\tablecaption{Astrometric Data}
\tablehead{
\colhead{Source} & \colhead{} & \colhead{$\alpha_{J2000}$} & \colhead{$\delta_{J2000}$}\\
\colhead{} & \colhead{} & \colhead{h m s} & \colhead{\arcdeg \arcmin \arcsec} }

\startdata
WN J0000$+$4654 & Radio     & 00 00 28.88 & $+$46 54 40.7 \\
                & IR        & 00 00 28.93 & $+$46 54 40.9 \\
                & A$^{IR}$  & 00 00 29.25 & $+$46 54 53.8 \\
WN J0007$+$3641 & Radio     & 00 07 02.92 & $+$36 41 55.9 \\
                & Opt       & 00 07 02.80 & $+$36 41 55.8 \\
                & A$^{opt}$ & 00 07 04.92 & $+$36 42 09.3 \\
WN J0034$+$4142 & Radio     & 00 34 29.21 & $+$41 42 09.5 \\
                & IR        & 00 34 29.10 & $+$41 42 15.7 \\
                & A$^{IR}$  & 00 34 30.38 & $+$41 42 06.5 \\
WN J0040$+$3857 & Radio     & 00 40 56.23 & $+$38 57 30.0 \\
                & Opt       & 00 40 56.19 & $+$38 57 29.8 \\
                & A$^{opt}$ & 00 40 59.27 & $+$38 57 19.8 \\
MP J0100$-$6403 & Radio     & 01 00 32.42 & $-$64 03 13.6 \\
                & IR        & 01 00 32.27 & $-$64 03 14.4 \\
                & A$^{IR}$  & 01 00 29.39 & $-$64 03 11.4 \\
TN J0102$-$1055 & Radio     & 01 01 59.99 & $-$10 55 56.0 \\
                & IR        & 01 02 00.01 & $-$10 55 54.5 \\
                & A$^{IR}$  & 01 02 00.76 & $-$10 56 10.1 \\
MP J0114$-$3302 & Radio     & 01 14 37.06 & $-$33 02 10.2 \\
                & IR        & 01 14 36.64 & $-$33 02 11.3 \\
                & A$^{IR}$  & 01 14 35.69 & $-$33 02 20.2 \\
WN J0117$+$3715 & Radio     & 01 17 10.02 & $+$37 15 16.3 \\
                & IR        & 01 17 10.10 & $+$37 15 16.3 \\
                & A$^{IR}$  & 01 17 09.61 & $+$37 15 06.2 \\
TN J0121$+$1320 & Radio     & 01 21 42.74 & $+$13 20 58.3 \\
                & IR        & 01 21 42.76 & $+$13 20 58.1 \\
                & A$^{IR}$  & 01 21 44.52 & $+$13 20 58.5 \\
MP J0130$-$8352 & Radio     & 01 30 07.46 & $-$83 52 29.6 \\
                & IR        & 01 30 08.88 & $-$83 52 33.0 \\
                & A$^{IR}$  & 01 30 08.46 & $-$83 52 17.5 \\
WN J0137$+$3250 & Radio     & 01 36 59.85 & $+$32 50 40.7 \\
                & Opt       & 01 36 59.86 & $+$32 50 38.5 \\
                & A$^{opt}$ & 01 37 03.40 & $+$32 51 05.9 \\
MP J0141$-$6941 & Radio     & 01 41 55.18 & $-$69 41 33.0 \\
                & IR        & 01 41 55.01 & $-$69 41 33.1 \\
                & A$^{IR}$  & 01 41 56.70 & $-$69 41 15.3 \\
WN J0155$+$8036 & Radio     & 01 55 43.77 & $+$80 36 48.1 \\
                & Opt       & 01 55 43.85 & $+$80 36 50.3 \\
                & A$^{opt}$ & 01 55 39.96 & $+$80 36 29.2 \\
TN J0201$-$1302 & Radio     & 02 01 15.80 & $-$13 02 19.4 \\
                & IR        & 02 01 15.75 & $-$13 02 18.8 \\
                & A$^{IR}$  & 02 01 14.26 & $-$13 02 28.5 \\
MP J0202$-$5425 & Radio     & 02 02 56.25 & $-$54 25 13.3 \\
                & IR        & 02 02 56.25 & $-$54 25 13.7 \\
                & A$^{IR}$  & 02 02 53.69 & $-$54 25 23.7 \\
TN J0205$+$2242 & Radio     & 02 05 10.69 & $+$22 42 50.2 \\
                & IR        & 02 05 10.71 & $+$22 42 51.1 \\
                & A$^{IR}$  & 02 05 11.78 & $+$22 42 34.2 \\
TN J0218$+$0844 & Radio     & 02 18 25.56 & $+$08 44 31.3 \\
                & A$^{opt}$ & 02 18 25.02 & $+$08 43 51.5 \\
WN J0231$+$3600 & Radio     & 02 31 11.48 & $+$36 00 26.6 \\
                & Opt       & 02 31 11.13 & $+$36 00 23.8 \\
                & A$^{opt}$ & 02 31 09.95 & $+$36 00 52.0 \\
MP J0249$-$4145 & Radio     & 02 49 10.08 & $-$41 45 36.3 \\
                & A$^{IR}$  & 02 49 10.41 & $-$41 45 55.8 \\
WN J0303$+$3733 & Radio     & 03 03 26.01 & $+$37 33 41.6 \\
                & Opt       & 03 03 26.09 & $+$37 33 41.0 \\
                & A$^{opt}$ & 03 03 26.40 & $+$37 34 10.6 \\
WN J0305$+$3525 & Radio     & 03 05 47.42 & $+$35 25 13.4 \\
                & IR        & 03 05 47.58 & $+$35 25 13.3 \\
                & A$^{IR}$  & 03 05 47.76 & $+$35 25 33.2 \\
WN J0310$+$3644 & Radio     & 03 10 54.80 & $+$36 44 02.5 \\
                & Opt       & 03 10 54.77 & $+$36 44 03.2 \\
                & A$^{opt}$ & 03 10 53.38 & $+$36 44 18.7 \\
MP J0340$-$6507 & Radio     & 03 40 44.92 & $-$65 07 07.3 \\
                & IR        & 03 40 45.33 & $-$65 07 08.0 \\
                & A$^{IR}$  & 03 40 50.15 & $-$65 07 00.7 \\
WN J0346$+$3039 & Radio     & 03 46 42.60 & $+$30 39 51.0 \\
                & IR        & 03 46 42.55 & $+$30 39 50.7 \\
                & A$^{IR}$  & 03 46 43.67 & $+$30 39 35.5 \\
WN J0359$+$3000 & Radio     & 03 59 12.86 & $+$30 00 51.7 \\
                & IR        & 03 59 12.89 & $+$30 00 55.0 \\
                & A$^{IR}$  & 03 59 11.44 & $+$30 00 43.1 \\
TN J0402$+$1007 & Radio     & 04 02 34.44 & $+$10 07 14.9 \\
                & IR        & 04 02 34.44 & $+$10 07 15.1 \\
                & A$^{IR}$  & 04 02 35.13 & $+$10 06 52.5 \\
TN J0410$+$1019 & Radio     & 04 10 40.52 & $+$10 19 13.6 \\
                & IR        & 04 10 40.56 & $+$10 19 13.8 \\
                & A$^{IR}$  & 04 10 40.38 & $+$10 19 35.3 \\
MP J0449$-$5449 & Radio     & 04 49 04.66 & $-$54 49 10.1 \\
                & IR        & 04 49 04.73 & $-$54 49 07.9 \\
                & A$^{IR}$  & 04 49 02.08 & $-$54 48 38.6 \\
TN J0452$-$1737 & Radio     & 04 52 26.66 & $-$17 37 54.0 \\
                & IR        & 04 52 26.68 & $-$17 37 54.0 \\
                & A$^{IR}$  & 04 52 26.30 & $-$17 37 35.9 \\
TN J0517$-$0641 & Radio     & 05 17 36.89 & $-$06 41 14.6 \\
                & Opt       & 05 17 36.85 & $-$06 41 14.5 \\
                & A$^{opt}$ & 05 17 38.25 & $-$06 40 57.0 \\
WN J0528$+$6549 & Radio     & 05 28 46.07 & $+$65 49 57.3 \\
                & IR        & 05 28 46.03 & $+$65 49 58.0 \\
                & A$^{IR}$  & 05 28 44.65 & $+$65 49 48.6 \\
WN J0538$+$7348 & Radio     & 05 38 25.59 & $+$73 48 39.6 \\
                & IR        & 05 38 25.61 & $+$73 48 39.6 \\
                & A$^{IR}$  & 05 38 35.39 & $+$73 48 42.8 \\
TN J0552$-$0433 & Radio     & 05 52 14.38 & $-$04 33 28.8 \\
                & Opt       & 05 52 14.30 & $-$04 33 26.9 \\
                & A$^{opt}$ & 05 52 11.68 & $-$04 33 41.2 \\
MP J0601$-$3926 & Radio     & 06 01 00.77 & $-$39 26 18.1 \\
                & IR        & 06 01 00.74 & $-$39 26 15.5 \\
                & A$^{IR}$  & 06 01 01.67 & $-$39 26 27.0 \\
WN J0610$+$6611 & Radio     & 06 10 08.59 & $+$66 11 43.1 \\
                & IR        & 06 10 08.47 & $+$66 11 41.9 \\
                & A$^{IR}$  & 06 10 09.61 & $+$66 11 15.0 \\
WN J0617$+$5012 & Radio     & 06 17 39.37 & $+$50 12 54.7 \\
                & IR        & 06 17 39.40 & $+$50 12 53.2 \\
                & A$^{IR}$  & 06 17 38.96 & $+$50 12 28.3 \\
WN J0633$+$4653 & Radio     & 06 33 52.18 & $+$46 53 40.5 \\
                & A$^{opt}$ & 06 33 50.38 & $+$46 53 09.2 \\
WN J0716$+$5107 & Radio     & 07 16 40.50 & $+$51 07 04.7 \\
                & IR        & 07 16 40.50 & $+$51 07 06.4 \\
                & A$^{IR}$  & 07 16 39.32 & $+$51 07 06.6 \\
WN J0717$+$4611 & Radio     & 07 17 58.49 & $+$46 11 39.1 \\
                & Opt       & 07 17 58.47 & $+$46 11 38.9 \\
                & A$^{opt}$ & 07 18 00.56 & $+$46 11 24.8 \\
WN J0741$+$5611 & Radio     & 07 41 15.38 & $+$56 11 35.9 \\
                & A$^{opt}$ & 07 41 19.92 & $+$56 11 41.6 \\
                & A$^{IR}$  & 07 41 14.89 & $+$56 11 51.2 \\
WN J0747$+$3654 & Radio     & 07 47 29.38 & $+$36 54 38.1 \\
                & IR        & 07 47 29.37 & $+$36 54 37.9 \\
                & A$^{IR}$  & 07 47 31.05 & $+$36 54 33.7 \\
WN J0813$+$4828 & Radio     & 08 13 38.10 & $+$48 28 41.5 \\
                & IR        & 08 13 38.01 & $+$48 28 41.0 \\
                & A$^{IR}$  & 08 13 36.70 & $+$48 28 17.1 \\
TN J0837$-$1053 & Radio     & 08 37 41.62 & $-$10 53 46.0 \\
                & A$^{opt}$ & 08 37 42.14 & $-$10 54 04.8 \\
TN J0855$-$0000 & Radio     & 08 55 57.26 & $-$00 00 58.2 \\
                & A$^{opt}$ & 08 55 56.66 & $-$00 00 52.5 \\
TN J0856$-$1510 & Radio     & 08 56 12.44 & $-$15 10 35.7 \\
                & A$^{opt}$ & 08 56 14.93 & $-$15 10 44.1 \\
TN J0859$-$1510 & Radio     & 08 56 12.44 & $-$15 10 35.7 \\
                & A$^{IR}$  & 08 56 11.20 & $-$15 10 24.3 \\
TN J0910$-$2228 & Radio     & 09 10 34.15 & $-$22 28 47.4 \\
                & Opt       & 09 10 34.14 & $-$22 28 46.7 \\
                & A$^{opt}$ & 09 10 32.51 & $-$22 28 26.4 \\
TN J0920$-$0712 & Radio     & 09 20 22.43 & $-$07 12 17.6 \\
                & Opt       & 09 20 22.41 & $-$07 12 18.4 \\
                & A$^{opt}$ & 09 20 23.35 & $-$07 12 24.4 \\
TN J0924$-$2201 & Radio     & 09 24 19.92 & $-$22 01 41.5 \\
                & IR        & 09 24 19.93 & $-$22 01 41.4 \\
                & A$^{IR}$  & 09 24 20.48 & $-$22 01 22.6 \\
TN J0936$-$2243 & Radio     & 09 36 32.53 & $-$22 43 04.9 \\
                & IR-North  & 09 36 32.54 & $-$22 43 01.7 \\
                & IR-South  & 09 36 32.60 & $-$22 43 05.4 \\
                & A$^{IR}$  & 09 36 34.06 & $-$22 43 01.3 \\
TN J0941$-$1628 & Radio     & 09 41 07.43 & $-$16 28 02.5 \\
                & Opt       & 09 41 07.43 & $-$16 28 02.6 \\
                & A$^{opt}$ & 09 41 08.81 & $-$16 27 50.3 \\
WN J0948$+$6305 & Radio     & 09 48 40.83 & $+$63 05 42.0 \\
                & Opt       & 09 48 40.82 & $+$63 05 42.2 \\
                & A$^{opt}$ & 09 48 40.10 & $+$63 05 34.0 \\
WN J1015$+$3038 & Radio     & 10 15 08.92 & $+$30 38 02.0 \\
                & IR        & 10 15 08.93 & $+$30 38 02.9 \\
                & A$^{IR}$  & 10 15 07.15 & $+$30 37 50.5 \\
TN J1026$-$2116 & Radio     & 10 26 22.37 & $-$21 16 07.7 \\
                & IR        & 10 26 22.39 & $-$21 16 07.7 \\
                & A$^{IR}$  & 10 26 21.92 & $-$21 16 19.6 \\
TN J1033$-$1339 & Radio     & 10 33 10.70 & $-$13 39 52.0 \\
                & IR        & 10 33 10.67 & $-$13 39 52.2 \\
                & A$^{IR}$  & 10 33 13.05 & $-$13 40 01.5 \\
TN J1043$-$1718 & Radio     & 10 43 19.42 & $-$17 18 53.5 \\
                & Opt       & 10 43 20.52 & $-$17 18 44.9 \\
                & A$^{opt}$ & 10 43 20.52 & $-$17 18 44.8 \\
TN J1049$-$1258 & Radio     & 10 49 06.22 & $-$12 58 18.3 \\
                & IR        & 10 49 06.26 & $-$12 58 18.9 \\
                & A$^{IR}$  & 10 49 06.78 & $-$12 58 42.1 \\
WN J1053$+$5424 & Radio     & 10 53 36.31 & $+$54 24 42.1 \\
                & IR        & 10 53 36.28 & $+$54 24 42.3 \\
                & A$^{IR}$  & 10 53 36.90 & $+$54 24 57.9 \\
WN J1055$+$3047 & Radio     & 10 55 18.52 & $+$30 47 23.2 \\
                & IR        & 10 55 18.44 & $+$30 47 23.3 \\
                & A$^{IR}$  & 10 55 17.42 & $+$30 47 24.9 \\
TN J1102$-$1651 & Radio     & 11 02 47.13 & $-$16 51 34.4 \\
                & Opt       & 11 02 47.18 & $-$16 51 35.2 \\
                & A$^{opt}$ & 11 02 46.56 & $-$16 51 00.9 \\
TN J1112$-$2948 & Radio     & 11 12 23.86 & $-$29 48 06.4 \\
                & Opt       & 11 12 23.98 & $-$29 48 06.6 \\
                & A$^{opt}$ & 11 12 24.54 & $-$29 48 16.2 \\
WN J1115$+$5016 & Radio     & 11 15 06.87 & $+$50 16 23.9 \\
                & IR        & 11 15 06.90 & $+$50 16 24.5 \\
                & A$^{IR}$  & 11 15 06.79 & $+$50 16 39.8 \\
TN J1123$-$2154 & Radio     & 11 23 10.15 & $-$21 54 05.3 \\
                & IR        & 11 23 10.18 & $-$21 54 04.8 \\
                & A$^{IR}$  & 11 23 10.85 & $-$21 54 03.4 \\
WN J1123$+$3141 & Radio     & 11 23 55.85 & $+$31 41 26.1 \\
                & IR        & 11 23 55.88 & $+$31 41 26.5 \\
                & A$^{IR}$  & 11 23 53.28 & $+$31 41 04.7 \\
TN J1146$-$1052 & Radio     & 11 46 07.21 & $-$10 52 08.6 \\
                & Opt       & 11 46 07.26 & $-$10 52 07.1 \\
                & A$^{opt}$ & 11 46 08.46 & $-$10 52 30.3 \\
TN J1148$-$0901 & Radio     & 11 48 39.90 & $-$09 01 48.8 \\
                & Opt       & 11 48 39.97 & $-$09 01 49.6 \\
                & A$^{opt}$ & 11 48 42.14 & $-$09 01 41.3 \\
TN J1151$-$3013 & Radio     & 11 51 59.42 & $-$30 13 40.8 \\
                & IR        & 11 51 59.54 & $-$30 13 40.6 \\
                & A$^{IR}$  & 11 51 59.62 & $-$30 13 48.1 \\
TN J1159$-$1629 & Radio     & 11 59 53.25 & $-$16 29 48.2 \\
                & Opt       & 11 59 53.30 & $-$16 29 47.9 \\
                & A$^{opt}$ & 11 59 51.29 & $-$16 29 07.8 \\
WN J1224$+$5436 & Radio     & 12 24 52.35 & $+$54 36 39.9 \\
                & IR        & 12 24 52.32 & $+$54 36 40.1 \\
                & A$^{IR}$  & 12 24 49.21 & $+$54 36 40.2 \\
WN J1242$+$3915 & Radio     & 12 42 53.09 & $+$39 15 48.6 \\
                & IR        & 12 42 53.08 & $+$39 15 47.6 \\
                & A$^{IR}$  & 12 42 52.02 & $+$39 15 30.2 \\
WN J1258$+$3212 & Radio     & 12 58 23.62 & $+$32 12 42.4 \\
                & IR        & 12 58 23.63 & $+$32 12 40.8 \\
                & A$^{IR}$  & 12 58 25.64 & $+$32 12 56.4 \\
WN J1314$+$3649 & Radio     & 13 14 17.86 & $+$36 49 14.6 \\
                & IR        & 13 14 17.80 & $+$36 49 14.6 \\
                & A$^{IR}$  & 13 14 17.74 & $+$36 48 58.9 \\
WN J1333$+$3037 & Radio     & 13 33 21.20 & $+$30 37 35.1 \\
                & Opt       & 13 33 21.20 & $+$30 37 34.8 \\
                & A$^{opt}$ & 13 33 23.15 & $+$30 37 37.6 \\
TN J1338$-$1942 & Radio     & 13 38 26.06 & $-$19 42 30.1 \\
                & IR        & 13 38 26.14 & $-$19 42 31.3 \\
                & A$^{IR}$  & 13 38 26.09 & $-$19 42 11.0 \\
WN J1355$+$3848 & Radio     & 13 55 29.50 & $+$38 48 11.1 \\
                & IR        & 13 55 29.51 & $+$38 48 12.0 \\
                & A$^{IR}$  & 13 55 28.04 & $+$38 48 08.1 \\
WN J1420$+$6735 & Radio     & 14 20 03.34 & $+$67 35 07.5 \\
                & IR        & 14 20 03.26 & $+$67 35 06.0 \\
                & A$^{IR}$  & 14 20 07.12 & $+$67 34 58.8 \\
TN J1428$+$2425 & Radio     & 14 28 10.20 & $+$24 25 11.3 \\
                & A$^{IR}$  & 14 28 11.91 & $+$24 25 24.0 \\
WN J1433$+$3044 & Radio     & 14 33 56.51 & $+$30 44 25.5 \\
                & IR        & 14 33 56.44 & $+$30 44 25.0 \\
                & A$^{IR}$  & 14 33 55.82 & $+$30 44 33.1 \\
WN J1450$+$3534 & Radio     & 14 50 20.69 & $+$35 34 46.5 \\
                & IR        & 14 50 20.70 & $+$35 34 47.1 \\
                & A$^{IR}$  & 14 50 19.27 & $+$35 34 19.5 \\
WN J1500$+$3613 & Radio     & 15 00 09.01 & $+$36 13 25.8 \\
                & Opt       & 15 00 09.04 & $+$36 13 27.8 \\
                & A$^{opt}$ & 15 00 07.69 & $+$36 13 51.4 \\
TN J1506$+$2728 & Radio     & 15 06 35.41 & $+$27 28 55.6 \\
                & IR        & 15 06 35.41 & $+$27 28 56.0 \\
                & A$^{IR}$  & 15 06 33.89 & $+$27 29 10.0 \\
                & B$^{IR}$  & 15 06 36.56 & $+$27 28 46.8 \\
WN J1525$+$3010 & Radio     & 15 25 01.21 & $+$30 10 30.2 \\
                & IR        & 15 25 01.23 & $+$30 10 29.6 \\
                & A$^{IR}$  & 15 25 01.71 & $+$30 10 54.5 \\
WN J1529$+$3454 & Radio     & 15 29 41.52 & $+$34 54 31.3 \\
                & Opt       & 15 29 41.45 & $+$34 54 29.9 \\
                & A$^{opt}$ & 15 29 39.06 & $+$34 54 29.1 \\
WN J1543$+$3512 & Radio     & 15 43 29.49 & $+$35 12 29.7 \\
                & Opt       & 15 43 29.60 & $+$35 12 27.8 \\
                & A$^{opt}$ & 15 43 28.27 & $+$35 12 15.1 \\
WN J1546$+$3005 & Radio     & 15 46 57.65 & $+$30 05 38.1 \\
                & Opt       & 15 46 57.72 & $+$30 05 39.0 \\
                & A$^{opt}$ & 15 46 55.61 & $+$30 05 33.8 \\
WN J1550$+$3830 & Radio     & 15 50 19.42 & $+$38 30 14.8 \\
                & IR        & 15 50 19.47 & $+$38 30 13.4 \\
                & A$^{IR}$  & 15 50 20.79 & $+$38 29 55.8 \\
WN J1555$+$4011 & Radio     & 15 55 02.50 & $+$40 11 58.1 \\
                & IR        & 15 55 02.49 & $+$40 11 58.4 \\
                & A$^{IR}$  & 15 55 02.41 & $+$40 11 43.8 \\
WN J1604$+$5505 & Radio     & 16 04 21.91 & $+$55 05 45.4 \\
                & IR        & 16 04 21.95 & $+$55 05 45.4 \\
                & A$^{IR}$  & 16 04 19.99 & $+$55 05 31.0 \\
TN J1634$-$2222 & Radio     & 16 34 49.79 & $-$22 22 12.7 \\
                & A$^{opt}$ & 16 34 50.24 & $-$22 22 29.1 \\
WN J1645$+$4413 & Radio     & 16 45 35.69 & $+$44 13 42.1 \\
                & IR        & 16 45 35.73 & $+$44 13 43.1 \\
                & A$^{IR}$  & 16 45 37.60 & $+$44 13 42.2 \\
WN J1718$+$5823 & Radio     & 17 18 18.51 & $+$58 23 21.8 \\
                & Opt       & 17 18 18.51 & $+$58 23 21.8 \\
                & A$^{opt}$ & 17 18 14.16 & $+$58 22 58.0 \\
WN J1731$+$4640 & Radio     & 17 31 46.10 & $+$46 40 03.1 \\
                & IR        & 17 31 46.02 & $+$46 40 03.4 \\
                & A$^{IR}$  & 17 31 48.42 & $+$46 39 40.1 \\
WN J1731$+$4654 & Radio     & 17 31 59.63 & $+$46 54 00.2 \\
                & A$^{opt}$ & 17 32 02.07 & $+$46 53 25.2 \\
                & A$^{IR}$  & 17 32 02.66 & $+$46 54 08.3 \\
MP J1755$-$6916 & Radio     & 17 55 30.23 & $-$69 16 49.8 \\
                & IR        & 17 55 30.02 & $-$69 16 51.7 \\
                & A$^{IR}$  & 17 55 30.94 & $-$69 17 07.0 \\
MP J1758$-$6738 & Radio     & 17 58 51.25 & $-$67 38 30.5 \\
                & IR        & 17 58 51.29 & $-$67 38 27.9 \\
                & A$^{IR}$  & 17 58 51.04 & $-$67 38 40.7 \\
WN J1802$+$3948 & Radio     & 18 02 31.65 & $+$39 48 59.6 \\
                & A$^{opt}$ & 18 02 29.76 & $+$39 48 55.8 \\
WN J1804$+$3048 & Radio     & 18 04 42.01 & $+$30 48 45.0 \\
                & IR        & 18 04 42.03 & $+$30 48 45.4 \\
                & A$^{IR}$  & 18 04 42.07 & $+$30 48 53.7 \\
WN J1818$+$3852 & Radio     & 18 18 42.17 & $+$38 52 20.4 \\
                & IR        & 18 18 42.02 & $+$38 52 20.7 \\
                & A$^{IR}$  & 18 18 41.01 & $+$38 52 37.0 \\
WN J1818$+$6144 & Radio     & 18 18 50.55 & $+$61 44 18.4 \\
                & IR        & 18 18 50.58 & $+$61 44 18.3 \\
                & A$^{IR}$  & 18 18 52.08 & $+$61 44 08.0 \\
WN J1829$+$5945 & Radio     & 18 29 57.26 & $+$59 45 03.2 \\
                & A$^{opt}$ & 18 30 00.12 & $+$59 45 10.7 \\
WN J1830$+$6422 & Radio     & 18 30 45.82 & $+$64 22 26.3 \\
                & A$^{opt}$ & 18 30 46.86 & $+$64 22 02.2 \\
WN J1836$+$5210 & Radio     & 18 36 23.22 & $+$52 10 28.4 \\
                & IR        & 18 36 23.20 & $+$52 10 29.3 \\
                & A$^{IR}$  & 18 36 23.04 & $+$52 10 42.8 \\
WN J1859$+$5900 & Radio     & 18 59 40.34 & $+$59 00 36.8 \\
                & Opt       & 18 59 40.34 & $+$59 00 37.5 \\
                & A$^{opt}$ & 18 59 39.21 & $+$59 01 10.5 \\
WN J1859$+$5416 & Radio     & 18 59 57.65 & $+$54 16 21.8 \\
                & Opt       & 18 59 57.70 & $+$54 16 22.0 \\
                & A$^{opt}$ & 18 59 58.11 & $+$54 16 14.1 \\
WN J1911$+$6342 & Radio     & 19 11 49.54 & $+$63 42 09.7 \\
                & IR        & 19 11 49.53 & $+$63 42 10.5 \\
                & A$^{IR}$  & 19 11 52.90 & $+$63 41 56.1 \\
WN J1917$+$6635 & Radio     & 19 17 35.50 & $+$66 35 38.5 \\
                & IR        & 19 17 35.62 & $+$66 35 38.3 \\
                & A$^{IR}$  & 19 17 40.24 & $+$66 35 39.8 \\
MP J1929$-$3732 & Radio     & 19 29  8.51 & $-$37 32 48.8 \\
                & IR        & 19 29 08.60 & $-$37 32 47.8 \\
                & A$^{IR}$  & 19 29 10.55 & $-$37 32 38.4 \\
TN J1941$-$1952 & Radio     & 19 41 00.07 & $-$19 52 14.0 \\
                & IR        & 19 41 00.02 & $-$19 52 14.3 \\
                & A$^{IR}$  & 19 41 00.30 & $-$19 52 20.4 \\
TN J1954$-$1207 & Radio     & 19 54 24.15 & $-$12 07 48.7 \\
                & IR        & 19 54 24.24 & $-$12 07 48.5 \\
                & A$^{IR}$  & 19 54 24.17 & $-$12 07 39.3 \\
MP J2003$-$8340 & Radio     & 20 03 30.73 & $-$83 41 00.0 \\
                & IR        & 20 03 30.43 & $-$83 40 58.7 \\
                & A$^{IR}$  & 20 03 36.28 & $-$83 40 55.0 \\
TN J2007$-$1316 & Radio     & 20 07 53.23 & $-$13 16 43.6 \\
                & IR        & 20 07 53.23 & $-$13 16 43.6 \\
                & A$^{IR}$  & 20 07 54.30 & $-$13 16 52.7 \\
TN J2008$-$1344 & Radio     & 20 08 07.48 & $-$13 44 17.8 \\
                & A$^{opt}$ & 20 08 06.06 & $-$13 44 21.2 \\
TN J2009$-$3040 & Radio     & 20 09 48.13 & $-$30 40 07.0 \\
                & IR        & 20 09 48.08 & $-$30 40 07.4 \\
                & A$^{IR}$  & 20 09 47.90 & $-$30 39 52.9 \\
TN J2028$-$1934 & Radio     & 20 28 48.57 & $-$19 34 03.2 \\
                & IR        & 20 28 48.66 & $-$19 34 01.1 \\
                & A$^{IR}$  & 20 28 50.09 & $-$19 33 51.6 \\
WN J2044$+$7044 & Radio     & 20 44 57.80 & $+$70 44 03.8 \\
                & IR        & 20 44 57.93 & $+$70 44 04.2 \\
                & A$^{IR}$  & 20 44 53.38 & $+$70 44 11.0 \\
MP J2045$-$6018 & Radio     & 20 45 21.82 & $-$60 18 51.4 \\
                & IR        & 20 45 21.31 & $-$60 18 54.7 \\
                & A$^{IR}$  & 20 45 19.38 & $-$60 18 43.5 \\
MP J2048$-$5750 & Radio     & 20 48 36.64 & $-$57 50 47.5 \\
                & IR        & 20 48 36.38 & $-$57 50 47.6 \\
                & A$^{IR}$  & 20 48 37.92 & $-$57 50 18.0 \\
MP J2126$-$5439 & Radio     & 21 26 53.65 & $-$54 39 36.0 \\
                & IR        & 21 26 53.66 & $-$54 39 35.5 \\
                & A$^{IR}$  & 21 26 51.48 & $-$54 39 33.9 \\
WN J2213$+$3411 & Radio     & 22 13 12.48 & $+$34 11 42.8 \\
                & IR        & 22 13 12.00 & $+$34 11 47.2 \\
                & A$^{IR}$  & 22 13 13.00 & $+$34 12 04.2 \\
WN J2221$+$3800 & Radio     & 22 21 49.53 & $+$38 00 38.4 \\
                & A$^{opt}$ & 22 21 50.48 & $+$38 00 28.3 \\
WN J2222$+$3305 & Radio     & 22 22 15.19 & $+$33 05 44.1 \\
                & Opt       & 22 22 15.11 & $+$33 05 42.7 \\
                & A$^{opt}$ & 22 22 14.51 & $+$33 05 40.1 \\
MP J2226$-$7654 & Radio     & 22 26 56.90 & $-$76 54 48.0 \\
                & IR        & 22 26 57.37 & $-$76 54 49.6 \\
                & A$^{IR}$  & 22 27 03.57 & $-$76 54 52.1 \\
WN J2250$+$4131 & Radio     & 22 50 51.16 & $+$41 31 16.4 \\
                & IR        & 22 50 51.15 & $+$41 31 17.2 \\
                & A$^{IR}$  & 22 50 50.62 & $+$41 31 13.7 \\
WN J2313$+$4253 & Radio     & 23 13 08.62 & $+$42 53 13.0 \\
                & IR        & 23 13 08.31 & $+$42 53 13.9 \\
                & A$^{IR}$  & 23 13 09.42 & $+$42 53 09.9 \\
TN J2314$+$2053 & Radio     & 23 14 56.04 & $+$20 53 37.4 \\
                & IR        & 23 14 55.99 & $+$20 53 36.8 \\
                & A$^{IR}$  & 23 14 54.62 & $+$20 53 54.0 \\
MP J2352$-$6154 & Radio     & 23 52 55.52 & $-$61 54 06.9 \\
                & IR        & 23 52 55.26 & $-$61 54 03.8 \\
                & A$^{IR}$  & 23 53 00.82 & $-$61 54 15.2 \\
\enddata
\tablecomments{'Radio' indicates radio source position, 'Opt' optical identification, 'IR' near-IR identification, 'A$^{opt}$' offset star within optical image, and 'A$^{IR}$' offset star within near-IR image.}
\label{astrometry}
\end{deluxetable}

\begin{deluxetable}{lrccr}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Optical Photometry of USS Sources}
\tablehead{
\colhead{Source} & \colhead{$z$} & \colhead{Run} & \colhead{Filter} & \colhead{Mag}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{4\arcsec}}

\startdata
WN J0007$+$3641 &\nodata& L13 & $r_S$ &    21.6                   \\
WN J0034$+$4142 &\nodata& L13 & $r_S$ & $>$24.5                   \\
WN J0040$+$3857 & 2.606 & L15 & $r_S$ & 23.3:\tablenotemark{\dag} \\
TN J0121$+$1320 & 3.516 & L7  & $r_S$ & $>$24                     \\
WN J0137$+$3250 &\nodata& L15 & $r_S$ & 23.2\tablenotemark{\dag}  \\
WN J0155$+$8036 &\nodata& L15 & $r_S$ & 22.3\tablenotemark{\dag}  \\
TN J0205$+$2242 & 3.506 & L7  & $r_S$ & $>$24                     \\
TN J0218$+$0844 &\nodata& L10 & $r_S$ & $>$22.5                   \\
WN J0231$+$3600 & 3.079 & K9  & $I$   & 25.0                      \\
WN J0303$+$3733 & 2.506 & L13 & $r_S$ & 23.2                      \\
WN J0305$+$3525 &\nodata& K9  & $I$   & $>$25                     \\
WN J0310$+$3644 &\nodata& K9  & $I$   & 23.0                      \\
WN J0359$+$3000 &\nodata& L13 & $r_S$ & $>$23.5                   \\
TN J0402$+$1007 &\nodata& L7  & $r_S$ & $>$24                     \\
TN J0452$-$1737 & 2.256 & L7  & $r_S$ & $>$23                     \\
TN J0517$-$0641 &\nodata& E2  & $R$   & 24.0                      \\
WN J0538$+$7348 &\nodata& L15 & $r_S$ & $>$24                     \\
TN J0552$-$0433 &\nodata& E2  & $R$   & 22.9                      \\
WN J0617$+$5012 & 3.153 & W3  & $R$   & $>$24                     \\
WN J0633$+$4653 &\nodata& L15 & $r_S$ & 22.9:\tablenotemark{\dag} \\
WN J0716$+$5107 &\nodata& L15 & $r_S$ & $>$23.5                   \\
WN J0717$+$4611 & 1.462 & L6  & $r_S$ & 21.4                      \\
WN J0741$+$5611 &\nodata& L7  & $r_S$ & $>$24                     \\
WN J0747$+$3654 & 2.992 & L7  & $r_S$ & $>$23\tablenotemark{\dag} \\
WN J0813$+$4828 & 1.274 & L7  & $r_S$ & 23.9                      \\
WN J0837$-$1053 &\nodata& E2  & $R$   & $>$24.5                   \\
TN J0855$-$0000 &\nodata& E2  & $R$   & $>$24.5                   \\
TN J0856$-$1510 &\nodata& E3  & $R$   & $>$23.5                   \\
TN J0910$-$2228 &\nodata& E3  & $R$   & 23.0                      \\
TN J0920$-$0712 & 2.760 & E3  & $R$   & 22.4                      \\
TN J0924$-$2201 & 5.19  & E3  & $R$   & $>$24                     \\
TN J0936$-$2243 & 1.479 & E3  & $R$   & $>$24                     \\
TN J0941$-$1628 & 1.644 & E2  & $R$   & 23.0                      \\
WN J0948$+$6305 &\nodata& L15 & $r_S$ & 22.2\tablenotemark{\dag}  \\
WN J1015$+$3038 & 0.54  & L8  & $r_S$ & 21.4                      \\
TN J1026$-$2116 &\nodata& E3  & $R$   & $>$24                     \\
TN J1033$-$1339 & 2.425 & E3  & $R$   & $>$24                     \\
TN J1043$-$1718 &\nodata& E3  & $R$   & $>$24                     \\
TN J1049$-$1258 &\nodata& E3  & $R$   & 23.4                      \\
WN J1053$+$5424 &\nodata& L7  & $r_S$ & $>$24                     \\
WN J1055$+$3047 &\nodata& L7  & $r_S$ & 22.8                      \\
TN J1102$-$1651 & 2.111 & E2  & $R$   & 23.7                      \\
TN J1112$-$2948 & 3.09  & E2  & $R$   & 21.5                      \\
WN J1115$+$5016 & 2.54  & L7  & $r_S$ & $>$24                     \\
TN J1123$-$2154 & 4.109 & E2  & $R$   & $>$24.5                   \\
WN J1123$+$3141 & 3.217 & L7  & $r_S$ & 21.3                      \\
TN J1146$-$1052 &\nodata& W5  & $R$   & 23.5                      \\
TN J1148$-$0901 &\nodata& W5  & $R$   & 24.2                      \\
TN J1151$-$3013 &\nodata& E3  & $R$   & $>$24                     \\
TN J1159$-$1629 &\nodata& E2  & $R$   & 23.4                      \\
WN J1224$+$5436 &\nodata& W5  & $R$   & 24.4                      \\
WN J1242$+$3915 & 2.131 & L7  & $r_S$ & 23.6                      \\
WN J1258$+$3212 &\nodata& L9  & $r_S$ & $>$24                     \\
WN J1314$+$3649 &\nodata& W4  & $R$   & $>$26                     \\
WN J1333$+$3037 & 1.213 & W4  & $R$   & 22.5                      \\
TN J1338$-$1942 & 4.11  & E3  & $R$   & 23.0                      \\
WN J1355$+$3848 &\nodata& W4  & $R$   & $>$25                     \\
WN J1420$+$6735 &\nodata& W5  & $R$   & $>$25                     \\
WN J1433$+$3044 &\nodata& W4  & $R$   & $>$25                     \\
WN J1450$+$3534 &\nodata& W5  & $R$   & 24.1                      \\
WN J1500$+$3613 &\nodata& L9  & $r_S$ & 22.3                      \\
WN J1525$+$3010 &\nodata& W4  & $R$   & 25.3                      \\
WN J1529$+$3454 &\nodata& W5  & $R$   & 24.1                      \\
WN J1543$+$3512 & 0.703 & W4  & $R$   & 21.2                      \\
WN J1546$+$3935 &\nodata& W4  & $R$   & \nodata\tablenotemark{a}  \\
WN J1546$+$3005 &\nodata& W4  & $R$   & 22.4                      \\
WN J1550$+$3830 &\nodata& L9  & $r_S$ & 22.8                      \\
TN J1634$-$2222 &\nodata& E3  & $R$   & $>$23                     \\
WN J1718$+$5823 &\nodata& L13 & $r_S$ & 23.0                      \\
WN J1731$+$4654 &\nodata& L10 & $r_S$ & $>$23\tablenotemark{\dag} \\
WN J1802$+$3948 &\nodata& L13 & $r_S$ & $>$24                     \\
WN J1829$+$5945 &\nodata& L13 & $r_S$ & $>$23                     \\
WN J1830$+$6422 &\nodata& L13 & $r_S$ & $>$24                     \\
WN J1859$+$5900 &\nodata& W5  & $R$   & 22.9                      \\
WN J1859$+$5416 &\nodata& W5  & $R$   & 20.3                      \\
TN J2008$-$1344 &\nodata& P1  & $R$   & $>$23                     \\
TN J2028$-$1934 &\nodata& P1  & $R$   & $>$23                     \\
WN J2044$+$7044 &\nodata& L15 & $r_S$ & $>$24                     \\
WN J2213$+$3411 &\nodata& L13 & $r_S$ & $>$24                     \\
WN J2221$+$3800 &\nodata& P1  & $R$   & $>$23                     \\
WN J2222$+$3305 &\nodata& L15 & $r_S$ & 21.6\tablenotemark{\dag}  \\
WN J2313$+$3842 &\nodata& L15 & $r_S$ & 15.8\tablenotemark{\dag}  \\
TN J2314$+$2053 &\nodata& L10 & $r_S$ & $>$23                     \\
\enddata
\tablenotetext{\dag}{Estimated from non-photometric conditions.}
\tablenotetext{a}{Nearby bright star prohibits measurement.}
\tablecomments{Uncertain values are indicated with a colon.}
\label{rphotometry}
\end{deluxetable}

\begin{deluxetable}{rrllrcccccrc}
\newcommand\nph{\tablenotemark{\dag}}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{$K-$band Photometry and Morphology}
\tablehead{
\colhead{Source} & \colhead{z} & \colhead{Run} & \colhead{Filter} & \colhead{A(K)\tablenotemark{a}} & \colhead{Mag} & \colhead{Mag} & \colhead{Mag} &  \colhead{$r_{hl}$} & \colhead{Ellipticity} & \colhead{PA} & \colhead{Morphology} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{2\arcsec} & \colhead{4\arcsec} & \colhead{8\arcsec} & \colhead{} & \colhead{} & \colhead{} & \colhead{}}

\startdata
WN J0000$+$4654 &\nodata& K12 & $K         $ & 0.041 & 18.49$\pm$0.04     & 17.96$\pm$0.04     & 16.65$\pm$0.04     & 0\farcs3    & \nodata&  147\arcdeg & compact       \\
WN J0034$+$4142 &\nodata& K12 & $K         $ & 0.025 & 18.80$\pm$0.05     & 18.56$\pm$0.05     & 18.52$\pm$0.10     & 0\farcs4    &  0.10  &   36\arcdeg & compact       \\
MP J0100$-$6403 &\nodata& C2  & $K         $ & 0.008 & 19.23$\pm$0.15     & 18.95$\pm$0.17     & 18.61$\pm$0.28     & \nodata     & \nodata& \nodata     & low S/N       \\
TN J0102$-$1055 &\nodata& K12 & $K         $ & 0.010 & 19.45$\pm$0.06     & 19.03$\pm$0.07     & 18.86$\pm$0.12     & 0\farcs8    &  0.48  &  149\arcdeg & compact       \\
MP J0114$-$3302 &\nodata& C2  & $K         $ & 0.009 & 18.59$\pm$0.11\nph & 17.94$\pm$0.10\nph & 17.66$\pm$0.15\nph & \nodata     & \nodata& \nodata     & low S/N       \\
WN J0117$+$3715 &\nodata& K12 & $K         $ & 0.020 & 18.22$\pm$0.04     & 17.57$\pm$0.04     & 17.28$\pm$0.05     & \nodata     & \nodata& \nodata     & companion     \\
TN J0121$+$1320 & 3.516 & K4  & $K_S       $ & 0.014 & 19.47$\pm$0.06     & 19.00$\pm$0.06     & 18.76$\pm$0.07     & \nodata     & \nodata&   85\arcdeg & companions    \\
MP J0130$-$8352 &\nodata& C2  & $K         $ & 0.047 & 18.11$\pm$0.09\nph & 17.97$\pm$0.10\nph & 18.52$\pm$0.31\nph & \nodata     & \nodata& \nodata     & compact       \\
MP J0141$-$6941 &\nodata& C2  & $K         $ & 0.010 & 18.06$\pm$0.09\nph & 17.62$\pm$0.09\nph & 17.36$\pm$0.12\nph & 0\farcs6    & \nodata& \nodata     & compact       \\
TN J0201$-$1302 &\nodata& K12 & $K         $ & 0.007 & 16.93$\pm$0.03     & 16.50$\pm$0.03     & 16.29$\pm$0.03     & \nodata     & \nodata&  112\arcdeg & double        \\
MP J0202$-$5425 &\nodata& C2  & $K         $ & 0.009 & 18.59$\pm$0.11     & 17.55$\pm$0.08     & 15.82$\pm$0.06     & \nodata     & \nodata& \nodata     & compact       \\
TN J0205$+$2242 & 3.506 & K4  & $K_S       $ & 0.037 & 19.30$\pm$0.06     & 19.08$\pm$0.06     & 18.77$\pm$0.07     & 0\farcs1    & \nodata&  172\arcdeg & compact       \\
MP J0249$-$4145 &\nodata& C2  & $K         $ & 0.005 & $>$19.0            & \nodata            & \nodata            & \nodata     & \nodata& \nodata     & non-detection \\
WN J0305$+$3525 &\nodata& K12 & $K         $ & 0.094 & 20.84$\pm$0.11     & 20.12$\pm$0.10     & 19.87$\pm$0.16     & \nodata     & \nodata& \nodata     & low $\mu$     \\
MP J0340$-$6507 &\nodata& C2  & $K         $ & 0.044 & 19.07$\pm$0.16     & 18.52$\pm$0.17     & 18.38$\pm$0.34     & \nodata     & \nodata& \nodata     & low S/N       \\
WN J0346$+$3039 &\nodata& K12 & $K_S       $ & 0.163 & 18.98$\pm$0.08\nph & 18.28$\pm$0.08\nph & 17.78$\pm$0.12\nph & \nodata     & \nodata& \nodata     & compact       \\
WN J0359$+$3000 &\nodata& K12 & $K_S       $ & 0.182 & 19.03$\pm$0.07     & 18.72$\pm$0.10     & 18.07$\pm$0.13     & \nodata     & \nodata& \nodata     & compact       \\
TN J0402$+$1007 &\nodata& K4  & $K_S       $ & 0.122 & 17.57$\pm$0.04     & 17.23$\pm$0.04     & 16.99$\pm$0.07     & 0\farcs4    &  0.18  &   28\arcdeg & compact       \\
TN J0410$+$1019 &\nodata& K12 & $K         $ & 0.140 & 18.35$\pm$0.04     & 17.98$\pm$0.04     & 17.83$\pm$0.05     & 0\farcs5    &  0.22  &    1\arcdeg & compact       \\
MP J0449$-$5449 &\nodata& C2  & $K         $ & 0.004 & 18.02$\pm$0.09     & 17.42$\pm$0.09     & 16.11$\pm$0.07     & \nodata     & \nodata& \nodata     & compact       \\
TN J0452$-$1737 & 2.256 & K4  & $K_S       $ & 0.018 & 19.22$\pm$0.06     & 18.77$\pm$0.06     & 18.39$\pm$0.09     & 0\farcs4    &  0.18  &   66\arcdeg & compact       \\
WN J0528$+$6549 &\nodata& K13 & $K         $ & 0.028 & 18.81$\pm$0.04     & 18.48$\pm$0.04     & 18.22$\pm$0.05     & 0\farcs5    &  0.09  &  151\arcdeg & compact       \\
WN J0538$+$7348 &\nodata& K13 & $K         $ & 0.065 & 19.67$\pm$0.06     & 19.42$\pm$0.07     & 19.23$\pm$0.11     & 0\farcs2    &  0.12  &  115\arcdeg & compact       \\
MP J0601$-$3926 &\nodata& C1  & $K_S       $ & 0.020 & 19.74$\pm$0.21     & 19.47$\pm$0.28     & 18.86$\pm$0.38     & \nodata     & \nodata& \nodata     & low S/N       \\
WN J0610$+$6611 &\nodata& K13 & $K^{\prime}$ & 0.035 & 18.14$\pm$0.04     & 17.78$\pm$0.04     & 17.42$\pm$0.04     & 0\farcs4    &  0.15  &   29\arcdeg & compact       \\
WN J0617$+$5012 & 3.153 & K4  & $K_S       $ & 0.051 & 21.49$\pm$0.18     & 20.42$\pm$0.13     & 19.72$\pm$0.15     & \nodata     & \nodata& \nodata     & low $\mu$     \\
WN J0716$+$5107 &\nodata& K13 & $K^{\prime}$ & 0.025 & 20.35$\pm$0.08     & 20.05$\pm$0.08     & 20.81$\pm$0.30     & \nodata     &  0.60  &  174\arcdeg & extended      \\
WN J0741$+$5611 &\nodata& K7  & $K         $ & 0.020 & $>$22.5            & \nodata            & \nodata            & \nodata     & \nodata& \nodata     & non-detection \\
WN J0747$+$3654 & 2.992 & K13 & $K^{\prime}$ & 0.040 & 21.13$\pm$0.10     & 20.45$\pm$0.08     & 20.05$\pm$0.10     & \nodata     & \nodata&    6\arcdeg & low $\mu$     \\
WN J0813$+$4828 & 1.274 & K7  & $K_S       $ & 0.020 & 19.18$\pm$0.06     & 19.02$\pm$0.06     & 19.02$\pm$0.11     & $<$0\farcs3  & \nodata&  112\arcdeg & compact       \\
TN J0856$-$1510 &\nodata& K13 & $K^{\prime}$ & 0.022 & 21.76/22.05        & \nodata            & \nodata            & \nodata     & \nodata& \nodata     & low S/N       \\
TN J0924$-$2201 & 5.19  & K7  & $K_S       $ & 0.021 & 21.94$\pm$0.22     & 21.71$\pm$0.30     & 19.88$\pm$0.15     & \nodata     & \nodata& \nodata     & low $\mu$     \\
TN J0936$-$2243 & 1.479 & K7  & $K_S       $ & 0.021 & 18.62$\pm$0.05     & 18.32$\pm$0.05     & 17.96$\pm$0.07     & 0\farcs4    &  0.22  &   16\arcdeg & compact       \\
WN J1015$+$3038 & 0.54: & K7  & $K_S       $ & 0.010 & 18.40$\pm$0.05     & 17.78$\pm$0.04     & 17.19$\pm$0.04     & \nodata     &  0.21  &  129\arcdeg & companions    \\
TN J1026$-$2116 &       & K7  & $K         $ & 0.035 & 20.41$\pm$0.10     & 19.76$\pm$0.11     & 18.98$\pm$0.13     & \nodata     & \nodata& \nodata     & low $\mu$     \\
TN J1033$-$1339 & 2.425 & K10 & $K_S       $ & 0.027 & 19.62$\pm$0.06     & 19.15$\pm$0.06     & 18.86$\pm$0.07     & \nodata     & \nodata&  113\arcdeg & compact       \\
TN J1049$-$1258 &\nodata& K7  & $K         $ & 0.022 & 19.31$\pm$0.05     & 18.37$\pm$0.05     & 17.90$\pm$0.05     & \nodata     & \nodata& \nodata     & interacting   \\
WN J1053$+$5424 &\nodata& K10 & $K_S       $ & 0.004 & 20.74$\pm$0.12     & 19.86$\pm$0.09     & 19.21$\pm$0.11     & \nodata     & \nodata& \nodata     & low $\mu$     \\
WN J1055$+$3047 &\nodata& K7  & $K_S       $ & 0.010 & 19.02$\pm$0.06     & 18.72$\pm$0.07     & 18.40$\pm$0.10     & $<$0\farcs3  & \nodata&   53\arcdeg & compact       \\
WN J1115$+$5016 & 2.54  & K7  & $K_S       $ & 0.006 & 20.10$\pm$0.09     & 19.54$\pm$0.09     & 19.22$\pm$0.14     & \nodata     & \nodata& \nodata     & low S/N       \\
TN J1123$-$2154 & 4.109 & K7  & $K_S       $ & 0.015 & 20.59$\pm$0.14     & 20.27$\pm$0.19     & 20.41$\pm$0.52     & \nodata     & \nodata& \nodata     & low $\mu$     \\
WN J1123$+$3141 & 3.217 & K10 & $K_S       $ & 0.007 & 18.34$\pm$0.04     & 17.84$\pm$0.04     & 17.45$\pm$0.04     & \nodata     & \nodata& \nodata     & interacting   \\
TN J1151$-$3013 &\nodata& K10 & $K_S       $ & 0.018 & 20.00$\pm$0.08     & 19.77$\pm$0.09     & 19.31$\pm$0.12     & 0\farcs8    & \nodata&  170\arcdeg & compact       \\
WN J1224$+$5436 &\nodata& K10 & $K         $ & 0.005 & 19.40$\pm$0.05     & 19.14$\pm$0.06     & 18.67$\pm$0.07     & \nodata     &  0.17  &    3\arcdeg & interacting   \\
WN J1242$+$3915 & 2.131 & K7  & $K_S       $ & 0.007 & 19.14$\pm$0.06     & 18.61$\pm$0.06     & 18.39$\pm$0.09     & \nodata     &  0.27  &   52\arcdeg & companions    \\
WN J1258$+$3212 &\nodata& K13 & $K^{\prime}$ & 0.005 & 19.79$\pm$0.06     & 19.35$\pm$0.06     & 19.19$\pm$0.08     & 0\farcs4    &  0.06  &  156\arcdeg & compact       \\
WN J1314$+$3649 &\nodata& K7  & $K         $ & 0.004 & 21.36$\pm$0.18     & 22.07$\pm$0.63     & \nodata            & \nodata     & \nodata& \nodata     & low S/N       \\
TN J1338$-$1942 & 4.11  & K7  & $K         $ & 0.036 & 20.20$\pm$0.07     & 19.95$\pm$0.08     & 19.67$\pm$0.13     & \nodata     &  0.37  &  146\arcdeg & interacting   \\
WN J1355$+$3848 &\nodata& K10 & $K_S       $ & 0.008 & 19.49$\pm$0.06     & 19.28$\pm$0.07     & 19.87$\pm$0.18     & \nodata     & \nodata&   80\arcdeg & compact       \\
WN J1420$+$6735 &\nodata& K10 & $K         $ & 0.009 & 18.96$\pm$0.05     & 18.75$\pm$0.05     & 18.80$\pm$0.07     & 0\farcs8    &  0.01  &  114\arcdeg & compact       \\
TN J1428$+$2425 &\nodata& K10 & $K_S       $ & 0.021 & $>$22.1            & \nodata            & \nodata            & \nodata     & \nodata& \nodata     & non-detection \\
WN J1433$+$3044 &\nodata& K7  & $K_S       $ & 0.006 & 18.37$\pm$0.05     & 17.93$\pm$0.04     & 17.54$\pm$0.05     & 0\farcs8    &  0.45  &   98\arcdeg & elliptical    \\
WN J1450$+$3534 &\nodata& K10 & $K         $ & 0.004 & 20.00$\pm$0.07     & 19.67$\pm$0.07     & 18.84$\pm$0.07     & 0\farcs4    &  0.28  &   35\arcdeg & compact       \\
TN J1506$+$2728 &\nodata& K10 & $K_S       $ & 0.012 & 20.59$\pm$0.10     & 20.30$\pm$0.12     & 19.82$\pm$0.17     & \nodata     & \nodata& \nodata     & low S/N       \\
WN J1525$+$3010 &\nodata& K7  & $K         $ & 0.007 & 20.08$\pm$0.08     & 19.51$\pm$0.09     & 19.49$\pm$0.18     & 0\farcs5    &  0.06  &   44\arcdeg & compact       \\
WN J1550$+$3830 &\nodata& K10 & $K         $ & 0.004 & 19.15$\pm$0.05     & 18.84$\pm$0.05     & 18.70$\pm$0.08     & \nodata     &  0.43  &  155\arcdeg & compact       \\
WN J1555$+$4011 &\nodata& K10 & $K_S       $ & 0.006 & 18.95$\pm$0.05     & 18.71$\pm$0.05     & 18.90$\pm$0.11     & 0\farcs4    &  0.20  &  130\arcdeg & compact       \\
WN J1604$+$5505 &\nodata& K10 & $K_S       $ & 0.003 & 21.45$\pm$0.18     & 21.67$\pm$0.38     & 20.98$\pm$0.51     & \nodata     & \nodata& \nodata     & low $\mu$     \\
WN J1645$+$4413 &\nodata& K10 & $K_S       $ & 0.005 & 18.31$\pm$0.04     & 18.07$\pm$0.04     & 17.66$\pm$0.05     & 1\farcs2    &  0.48  &  145\arcdeg & elliptical    \\
WN J1731$+$4640 &\nodata& K10 & $K_S       $ & 0.009 & 19.78$\pm$0.07     & 19.18$\pm$0.07     & 19.08$\pm$0.11     & \nodata     & \nodata&  177\arcdeg & low S/N       \\
WN J1731$+$4654 &\nodata& K10 & $K_S       $ & 0.009 & $>$21.5            & \nodata            & \nodata            & \nodata     & \nodata& \nodata     & non-detection \\
MP J1755$-$6916 & 2.551 & C2  & $K         $ & 0.027 & 19.03$\pm$0.13     & 18.28$\pm$0.12     & 17.87$\pm$0.17     & \nodata     & \nodata& \nodata     & low $\mu$     \\
MP J1758$-$6738 & 2.026 & C2  & $K         $ & 0.028 & 19.20$\pm$0.17     & 18.25$\pm$0.14     & 17.78$\pm$0.21     & \nodata     & \nodata& \nodata     & low S/N       \\
WN J1804$+$3048 &\nodata& K10 & $K_S       $ & 0.021 & 19.73$\pm$0.07     & 19.55$\pm$0.09     & 19.62$\pm$0.19     & 0\farcs6    &  0.05  &   26\arcdeg & compact       \\
WN J1818$+$3852 &\nodata& K10 & $K         $ & 0.011 & 19.91$\pm$0.07     & 19.50$\pm$0.07     & 17.52$\pm$0.04     & 0\farcs5    &  0.16  &  165\arcdeg & compact       \\
WN J1818$+$6144 &\nodata& K10 & $K         $ & 0.021 & 17.86$\pm$0.04     & 17.44$\pm$0.04     & 17.01$\pm$0.04     & 0\farcs5    &  0.29  &   12\arcdeg & elliptical    \\
WN J1836$+$5210 &\nodata& K10 & $K_s       $ & 0.016 & 18.24$\pm$0.04     & 17.66$\pm$0.04     & 17.45$\pm$0.04     & \nodata     &  0.55  &  168\arcdeg & interacting   \\
WN J1911$+$6342 & 3.590 & K10 & $K         $ & 0.025 & 20.44$\pm$0.09     & 19.87$\pm$0.10     & 18.57$\pm$0.07     & \nodata     & \nodata& \nodata     & low $\mu$     \\
WN J1917$+$6635 &\nodata& K10 & $K         $ & 0.015 & 20.43$\pm$0.09     & 19.97$\pm$0.11     & 19.84$\pm$0.22     & \nodata     &  0.56  &  176\arcdeg & extended      \\
MP J1929$-$3732 & 0.748 & C2  & $K         $ & 0.122 & 17.59$\pm$0.08     & 17.14$\pm$0.07     & 16.96$\pm$0.09     & 0\farcs3    & \nodata& \nodata     & compact       \\
TN J1941$-$1952 &\nodata& K12 & $K         $ & 0.042 & 18.29$\pm$0.04     & 17.64$\pm$0.04     & 17.90$\pm$0.09     & \nodata     & \nodata& \nodata     & compact       \\
TN J1954$-$1207 &\nodata& K10 & $K         $ & 0.053 & 20.01$\pm$0.08     & 19.86$\pm$0.10     & 19.35$\pm$0.14     & \nodata     & \nodata& \nodata     & companions    \\
MP J2003$-$8340 & 1.169 & C2  & $K         $ & 0.078 & 18.84$\pm$0.12     & 18.36$\pm$0.12     & 18.63$\pm$0.30     & 1\farcs3    & \nodata& \nodata     & compact       \\
TN J2007$-$1316 &\nodata& K12 & $K_S       $ & 0.044 & 19.02$\pm$0.06     & 18.84$\pm$0.08     & 17.85$\pm$0.08     & $<$0\farcs3  & \nodata &  44\arcdeg & compact       \\
TN J2009$-$3040 &\nodata& K10 & $K         $ & 0.066 & 18.26$\pm$0.04     & 18.12$\pm$0.04     & 18.05$\pm$0.05     & 0\farcs1    & \nodata&   37\arcdeg & compact/unresolved \\
TN J2028$-$1934 &\nodata& K12 & $K_s       $ & 0.023 & 19.05$\pm$0.06     & 18.49$\pm$0.06     & 18.34$\pm$0.10     & \nodata     & \nodata& \nodata     & low S/N       \\
WN J2044$+$7044 &\nodata& K10 & $K_s       $ & 0.173 & 19.37$\pm$0.06     & 19.20$\pm$0.07     & 19.90$\pm$0.23     & 0\farcs4    &  0.06  &    1\arcdeg & compact       \\
MP J2045$-$6018 & 1.464 & C2  & $K         $ & 0.023 & 18.28$\pm$0.10     & 17.96$\pm$0.11     & 18.06$\pm$0.22     & 1\farcs0    & \nodata& \nodata     & compact       \\
MP J2048$-$5750 & 1.262 & C2  & $K         $ & 0.025 & 17.57$\pm$0.07     & 17.22$\pm$0.07     & 17.02$\pm$0.09     & 1\farcs1    & \nodata& \nodata     & compact       \\
MP J2126$-$5439 &\nodata& C2  & $K         $ & 0.015 & 18.12$\pm$0.09\nph & 17.77$\pm$0.09\nph & 17.53$\pm$0.12\nph & 2\farcs6    & \nodata& \nodata     & compact       \\
WN J2213$+$3411 &\nodata& K12 & $K_S       $ & 0.048 & 18.28$\pm$0.05     & 17.86$\pm$0.05     & 17.45$\pm$0.06     & 0\farcs4    &  0.33  &  140\arcdeg & compact       \\
MP J2226$-$7654 &\nodata& C2  & $K         $ & 0.051 & 18.93$\pm$0.14\nph & 18.39$\pm$0.14\nph & 18.04$\pm$0.23\nph & \nodata     & \nodata& \nodata     & low S/N       \\
WN J2250$+$4131 &\nodata& K12 & $K         $ & 0.090 & 19.72$\pm$0.07     & 19.42$\pm$0.09     & 18.89$\pm$0.13     & $<$0\farcs3  & \nodata&   36\arcdeg & compact       \\
WN J2313$+$4253 &\nodata& K12 & $K         $ & 0.056 & 17.70$\pm$0.04     & 16.99$\pm$0.03     & 16.66$\pm$0.04     & \nodata     & \nodata& \nodata     & pulsar        \\
TN J2314$+$2053 &\nodata& K12 & $K         $ & 0.100 & 19.34$\pm$0.06     & 18.90$\pm$0.06     & 18.52$\pm$0.09     & 0\farcs5    &  0.28  &    6\arcdeg & compact       \\
MP J2352$-$6154 &\nodata& C2  & $K         $ & 0.008 & 19.30$\pm$0.15     & 18.41$\pm$0.12     & 18.05$\pm$0.16     & \nodata     & \nodata& \nodata     & interacting   \\
\enddata
\label{kphotometry}
\tablenotetext{a}{Extinction in $K-$band, from \HI\ column densities.}
\tablenotetext{\dag}{Estimated from non-photometric conditions.}
\end{deluxetable}
